High-dimensional sequence transduction

We investigate the problem of transforming an input sequence into a high-dimensional output sequence in order to transcribe polyphonic audio music into symbolic notation. We introduce a probabilistic model based on a recurrent neural network that is able to learn realistic output distributions given the input and we devise an efficient algorithm to search for the global mode of that distribution. The resulting method produces musically plausible transcriptions even under high levels of noise and drastically outperforms previous state-of-the-art approaches on five datasets of synthesized sounds and real recordings, approximately halving the test error rate.

==> io_model.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'io_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{290.79892578pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.50883271)%
    \put(0,0){\includegraphics[width=\unitlength]{io_model.pdf}}%
    \put(0.51839364,0.28984896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{(2)}$}}}%
    \put(0.62579912,0.47214863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.62642248,0.30488264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.74644466,0.28622982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{(T)}$}}}%
    \put(0.29462747,0.45868823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^{(1)}$}}}%
    \put(0.74545835,0.45697605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^{(T)}$}}}%
    \put(0.62579887,0.16521101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.29358908,0.29178782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{(1)}$}}}%
    \put(0.29317417,0.15033207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat h^{(1)}$}}}%
    \put(0.51445883,0.1527833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat h^{(2)}$}}}%
    \put(0.74308914,0.15253043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat h^{(T)}$}}}%
    \put(0.02013002,0.14936557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat h^{(0)}$}}}%
    \put(0.51404913,0.4600219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^{(2)}$}}}%
    \put(0.14202368,0.18821766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\hat h\hat h}$}}}%
    \put(0.2742702,0.37486759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.09553233,0.39729684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\hat hh}$}}}%
    \put(0.12854483,0.28529019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{\hat hv}$}}}%
    \put(0.23688393,0.23223433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{v\hat h}$}}}%
    \put(0.29683579,0.02433422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{(1)}$}}}%
    \put(0.51857775,0.0249884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{(2)}$}}}%
    \put(0.73944717,0.02400595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{(T)}$}}}%
    \put(0.23914375,0.09634556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{x\hat h}$}}}%
    \put(0.86994719,0.37348813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{xh}$}}}%
    \put(0.84604659,0.19491476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{xv}$}}}%
    \put(0.62388141,0.03907388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.97642354,0.2007509){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{RNN}}}}%
    \put(0.97613323,0.44381491){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{RBMs}}}}%
  \end{picture}%
\endgroup

